Improving HD-FEC decoding via bit marking

We review the recently introduced soft-aided bit-marking (SABM) algorithm and its suitability for product codes. Some aspects of the implementation of the SABM algorithm are discussed. The influence of suboptimal channel soft information is also analyzed.

==> PCresults.tikz <==


\begin{tikzpicture}

\begin{axis}
[%
every axis/.append style={font=\scriptsize},
width=0.87\textwidth,
height=0.46\textwidth,
xmin=5,
xmax=21.5,
%xtick=      {6,6.5,7,7.5,8,8.5,8.8,9.3,9.8,10.3,10.8,11.3,11.6,12.1,12.6,13.1,13.6,14.1,14.5},
%xticklabels={6,6.5,7,7.5,8,8.5,12.5,13,13.5,14,14.5,15,18.5,19,19.5,20,20.5,21,21.5},
xmajorgrids,
xlabel={SNR (dB)},
ymin=1e-8,
ymax=3e-2,
ytick={1e-10,1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
ymajorgrids,
ymode=log,
ylabel= {Post-PC BER},
xlabel near ticks,
ylabel near ticks,
legend style = {legend columns=1, column sep=0.5pt, text=black,legend cell align=left, at={(axis cs:13.8,5e-6)},anchor=west,font=\scriptsize},
%x tick label style={rotate=45},
%extra x ticks={8.65,11.45},
%extra x tick style={grid=none, tick label style={xshift=0cm,yshift=.28cm, rotate=-30}},
%extra x tick label={\color{black}{/\!\!//\!\!/}}
]
\addplot [color=red, line width=0.8pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5.5	0.0281964131881901\\
5.6	0.025451484062965\\
5.7	0.0218388284125617\\
5.8	0.0181744850810557\\
5.9	0.0144498394549299\\
6	0.010375127261336\\
6.1	0.00525021536533793\\
6.2	0.00216500900618686\\
6.3	0.000628866786749158\\
6.4	0.000121074477249589\\
6.5	1.11142460818528e-05\\
6.6	1.57710367372668e-06\\
6.7	1.70058664008983e-07\\
6.8	4.20914459090663e-08\\
6.9	1.32629192963929e-08\\
};

\addplot [color=blue, line width=0.8pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5.5	0.0180472237450074\\
5.6	0.010353982300885\\
5.7	0.00548868353042525\\
5.8	0.00123711071083614\\
5.9	0.000259808912209257\\
6	2.98207573028428e-05\\
6.1	2.40992068507501e-06\\
6.2	1.50991458192879e-07\\
6.3	1.83529608111134e-08\\
};
%\addlegendentry{SABM}


\addplot [color=red, line width=0.8pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
12.5	0.0282355705223588\\
12.6	0.0243088730519226\\
12.7	0.0216657529955361\\
12.8	0.0184368392199859\\
12.9	0.0138491659487822\\
13	0.00945806249510533\\
13.1	0.00586576865846973\\
13.2	0.00225115514135798\\
13.3	0.000694024590805858\\
13.4	0.00015631607800141\\
13.5	2.21744903606962e-05\\
13.6	2.85712409639847e-06\\
13.7	4.04850096885757e-07\\
13.8	6.25448833228426e-08\\
13.9	1.91096907292912e-08\\
};



\addplot [color=blue, line width=0.8pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
12.5	0.0158438405513353\\
12.6	0.011231889732947\\
12.7	0.00561986059989036\\
12.8	0.0017263163390503\\
12.9	0.000381000861461352\\
13	4.06076058045672e-05\\
13.1	6.33460136445258e-06\\
13.2	4.08585406021614e-07\\
13.3	5.26216505957568e-08\\
};


\addplot [color=red, line width=0.8pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
19	0.0126102278956849\\
19.1	0.00826141436291017\\
19.2	0.00480538804918161\\
19.3	0.00220103375362205\\
19.4	0.000678988174485081\\
19.5	0.00018353601915353\\
19.6	4.53839922250224e-05\\
19.7	6.31428167485869e-06\\
19.8	6.52973297057226e-07\\
19.9	9.28103797615659e-08\\
20	2.77760726530355e-08\\
};

\addplot [color=blue, line width=0.8pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
18.5	0.0209953794345681\\
18.6	0.0142900775315217\\
18.7	0.00810948390633566\\
18.8	0.00322499804213329\\
18.9	0.00114026157099225\\
19	0.000264233690970319\\
19.1	3.60769572140862e-05\\
19.2	4.48190439575826e-06\\
19.3	5.26620392647408e-07\\
19.4	5.84211927532246e-08\\
};


  \node[ellipse,minimum height=.1cm,minimum width=1cm,draw,thick] (e1) at (axis cs:6.1,10^-3) {}; 
  \node[ellipse,minimum height=.1cm,minimum width=1cm,draw,thick] (e2) at (axis cs:13.1,10^-3) {}; 
  \node[ellipse,minimum height=.1cm,minimum width=1cm,draw,thick] (e3) at (axis cs:19,10^-3) {}; 
 \node[font=\footnotesize] (l1) at (axis cs:8,10^-3) {$2$-PAM};
    \node[font=\footnotesize] (l2) at (axis cs:14.8,8e-4) {$4$-PAM};
  \node[font=\footnotesize] (l3) at (axis cs:20.7,10^-3) {$8$-PAM};

  \draw[<->,thick] (axis cs:6.25,10^-7)--(axis cs:6.75,10^-7);
    \draw[<->,thick] (axis cs:13.25,10^-7)--(axis cs:13.8,10^-7);
  \draw[<->,thick] (axis cs:19.38,10^-7)--(axis cs:19.83,10^-7);

\node[font=\footnotesize] (l1) at (axis cs:7.8,10^-7) {0.5 dB};
    \node[font=\footnotesize] (l2) at (axis cs:14.8,10^-7) {0.5 dB};
  \node[font=\footnotesize] (l3) at (axis cs:20.8,10^-7) {0.5 dB};

\legend{Standard Decoding,SABM,,,,,SABM-MaxLog}

\addplot [color=black, dashed, line width=0.8pt, mark=asterisk, mark options={solid, fill=white,mark size=3pt}]
  table[row sep=crcr]{%
12.5	0.0166700603022946\\
12.6	0.0117550317174407\\
12.7	0.00509241130863811\\
12.8	0.00151303939227817\\
12.9	0.000293941055159631\\
13	4.81200128784121e-05\\
13.1	6.28975654673753e-06\\
13.2	4.20435510489048e-07\\
};

\addplot [color=black, dashed, line width=0.8pt, mark=asterisk, mark options={solid, fill=white,mark size=3pt}]
  table[row sep=crcr]{%
18.5	0.0208763411386953\\
18.6	0.0131372856135954\\
18.7	0.00693633017464171\\
18.8	0.004025765525883\\
18.9	0.00102181063513196\\
19	0.000267488100521228\\
19.1	5.07991108273041e-05\\
19.2	4.24720480378533e-06\\
19.3	4.74055531177486e-07\\
};


\node[inner sep=0pt,anchor=north west] (I1) at (axis cs:8,5e-4) {\includegraphics[width=.2\textwidth]{SABM_2PAM_6_2dB_cut.pdf}};
\draw[->,thick] (I1.west)--(axis cs:6.27,1.8e-07);

\end{axis}
\end{tikzpicture}%

==> SCCresults_R=0.87.tikz <==
\begin{tikzpicture}
\begin{axis}[%
every axis/.append style={font=\normalsize},
width=110mm,
height=0.47\textwidth,
xmin=6.7,
xmax=7.6,
xtick={6.3,6.5,...,7.5},
xmajorgrids,
xlabel={SNR (dB)},
ymin=2e-10,
ymax=3e-2,
ytick={1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
ymajorgrids,
ymode=log,
ylabel= {Post-SCC BER},
legend style = {text=black,legend columns=3,legend cell align=left, at={(0.5,1.17)},anchor=north,font=\footnotesize}
%legend style = {legend columns=1, column sep=8pt, text=black,legend cell align=left, at={(0.5,1.3)},anchor=north,font=\footnotesize}
]
% legend columns=2, 
%\addplot [color=black,mark=triangle*,mark size=1.8pt, thick,mark options={fill=white,solid},thick]
%  table[row sep=crcr]{%
%6.40000000000000	0.00865271017943251\\
%6.45000000000000	0.00702550099719758\\
%6.50000000000000	0.00489905964358519\\
%6.55000000000000	0.00201766844711925\\
%6.60000000000000	0.000284313007433545\\
%6.65000000000000	2.05821175328474e-05\\
%6.70000000000000	1.28272278050651e-06\\
%6.75000000000000	1.08897674759947e-07\\
%6.77500000000000	4.38020654978177e-08\\
%6.80000000000000	2.621594765845149e-08\\
%6.85000000000000	1.456738044699501e-08\\
%6.90000000000000	7.72939281382094e-09\\
%7.10000000000000	3.51475155512682e-10\\ %13 blocks in error
%  };
%\addlegendentry{Lower bound};

\addplot [color=blue!95!black,mark=square*,mark size=1.8pt, thick,mark options={fill=white,solid},thick]
  table[row sep=crcr]{%
6.75000000000000	0.00990347896516655\\
6.80000000000000	0.00823318133862548 \\
6.85000000000000	0.00638570139633243\\
6.90000000000000	0.00354844395229213 \\
6.95000000000000	0.000649668875991850\\
7	3.40159243740600e-05\\
7.05000000000000	1.20503795364346e-06\\
7.10000000000000	4.56538209783399e-08\\
7.15000000000000	5.02409018443678e-09\\
7.20000000000000	2.03564026784816e-09\\
7.25000000000000	8.87991724076626e-10\\
  };
\addlegendentry{SABM Algorithm};

\addplot [color=green!95!black,mark=star,mark size=1.8pt, thick,mark options={fill=white,solid},thick]
  table[row sep=crcr]{%
6.80000000000000	0.00865784063823228 \\
6.85000000000000	0.00741863822633457 \\
6.90000000000000	0.00534824889087804\\
6.95000000000000	0.00171305977033612\\
7	                0.000123211218208068\\
7.05000000000000	6.07843501380837e-06\\
7.10000000000000	1.46245783368278e-07\\
7.15000000000000	9.45549315487450e-09\\
7.20000000000000	1.31313594385880e-09\\
7.25000000000000    6.97796154515846e-10\\
  };
\addlegendentry{Miscorrection-free decoding};


\addplot [color=magenta!95!black,mark=otimes*,mark size=1.8pt, thick,mark options={fill=white,solid},thick]
  table[row sep=crcr]{%
6.91879049527974  0.00834900000000000	 \\
6.96411467414104  0.00609700000000000\\
7.01039792197892  0.00276100000000000\\
7.05769542522044  0.000387300000000000\\
7.10606745793397  2.04000000000000e-05\\
7.15558004036256  5.63000000000000e-07	\\
7.20630570889022 1.13000000000000e-08	\\
7.25832442104719 9.87000000000000e-10	\\
7.31172462524322 6.05000000000000e-10	\\
  };
\addlegendentry{Method in [1]};


\addplot [color=brown!95!black,mark=diamond*,mark size=2.0pt, thick,mark options={fill=white,solid},thick]
  table[row sep=crcr]{%
7	0.00834951628670129
7.05000000000000	0.00692947571228756 \\
7.10000000000000	0.00507539117235673 \\
7.15000000000000	0.00245344755267057\\
7.20000000000000	0.000430676915740964\\
7.25000000000000	3.48941644819885e-05\\
7.30000000000000	1.53000000000000e-06\\
7.35000000000000	6.05865824880391e-08\\
7.40000000000000	8.39167908052808e-09\\
7.45000000000000	2.17048153105142e-09\\
7.47500000000000    1.84836847075853e-9\\
  };
\addlegendentry{Method in [6]};


\addplot [color=red!95!black,mark=*,mark size=1.8pt, thick,mark options={fill=white,solid},thick]
  table[row sep=crcr]{%
7.05000000000000	0.00744345895739743 \\
7.10000000000000	0.00601481917433723 \\
7.15000000000000	0.00401866681134846 \\
7.20000000000000	0.00159523414261445 \\
7.25000000000000	0.000250320162515669 \\
7.30000000000000	1.62988947351598e-05 \\
7.35000000000000	8.53297939527222e-07 \\
7.40000000000000	4.51708906359513e-08 \\
7.45000000000000	3.42986888565599e-09 \\
7.50000000000000    2.919567670211782e-09\\
  };
\addlegendentry{Standard decoding};


%\addplot [color=black,thick,dotted]
%  table[row sep=crcr]{%
%6.30000000000000	1.81042195173721e-07\\
%6.35000000000000	1.36396101878030e-07\\
%6.40000000000000	1.05746843455878e-07\\
%6.45000000000000	8.18410291911365e-08\\
%6.50000000000000	6.16235771080475e-08\\
%6.55000000000000	4.76953975119037e-08\\
%6.60000000000000	3.60927948602725e-08\\
%6.65000000000000	2.74776650829538e-08\\
%6.70000000000000	2.09636197560049e-08\\
%6.75000000000000	1.57194130243364e-08\\
%6.80000000000000	1.14147366888788e-08\\
%6.85000000000000	8.69007511176231e-09\\
%6.90000000000000	6.53335211261637e-09\\
%6.95000000000000	4.90326271470490e-09\\
%7	3.60403081313933e-09\\
%7.05000000000000	2.69671215709180e-09\\
%7.10000000000000	1.97057221367634e-09\\
%7.15000000000000	1.43758216073101e-09\\
%7.20000000000000	1.07483299233469e-09\\
%7.25000000000000	7.79778566022528e-10\\
%7.30000000000000	5.66763227742082e-10\\
%7.35000000000000	4.06381344084358e-10\\
%7.40000000000000	2.96820788708162e-10\\
%7.45000000000000	2.13416602280053e-10\\
%7.50000000000000	1.53522880058683e-10\\
%  };
%\addlegendentry{Error Floor};

%\node[rotate=-14] at(axis cs: 6.7,6.5e-9) {\small Estimated error floor};


%\draw [black!70!black,-,line width=0.2mm] (axis cs: 7.088,1e-7) -- node [midway,below] {}  (axis cs: 7.088,5e-7);
%\draw [black!70!black,-,line width=0.2mm] (axis cs: 7.385,1e-7) -- node [midway,below] {}  (axis cs: 7.385,5e-7);
\draw [black!95!black,<->, line width=0.2mm] (axis cs: 7.088,1e-7) -- node [midway,above] {}  (axis cs: 7.385,1e-7);
%\draw [black!95!black,->] (axis cs:  7.23,1e-7) -- node [midway,below] {}  (axis cs: 6.95,6e-8);
\node at(axis cs: 7,1e-7) {\small $0.30$~dB};
%\draw [black!70!black,-,line width=0.2mm] (axis cs: 6.76,1e-7) -- node [midway,below] {}  (axis cs: 6.76,5e-7);
%\draw [black!70!black,-,line width=0.2mm] (axis cs: 7.385,1e-7) -- node [midway,below] {}  (axis cs: 7.385,5e-7);
%\draw [black!70!black,<->, line width=0.2mm] (axis cs: 6.76,2e-7) -- node [midway,above] {}  (axis cs: 7.385,2e-7);
%\node at(axis cs: 6.65,2e-7) {\small $0.63$~dB};

%HD-FEC
%\draw [black!70!black,-,thick,dashed] (axis cs: 6.4143,6e-8) -- node [midway,below] {}  (axis cs: 6.4143,3e-2);
%\draw [black!70!black,<->,line width=0.2mm] (axis cs: 7.088,4e-7) -- node [midway,above] {}  (axis cs: 6.4143,4e-7);
%\node [rotate=-90] at(axis cs: 6.50,1e-4) {\scriptsize HD-FEC limit};
%\node  at(axis cs: 6.25,4e-7) {\scriptsize $0.67$~dB};
%SD-FEC
%\draw [black!70!black,-,thick,dashed] (axis cs: 5.1715,6e-8) -- node [midway,below] {}  (axis cs: 5.1715,3e-2);
%\draw [black!70!black,<->,line width=0.2mm] (axis cs: 7.088,9e-7) -- node [midway,above] {}  (axis cs: 5.1715,9e-7);
%\node  at(axis cs: 5.4,2e-6) {\scriptsize $1.92$~dB};
%\node [rotate=-90] at(axis cs: 5.25,1e-4) {\scriptsize SD-FEC limit};
\end{axis}
\end{tikzpicture}%%

